LEON: Location Embeddings from OSM Neighborhoods via Hexagonal Graph Masked Autoencoders

Geographic information systems increasingly rely on sophisticated spatial representation learning techniques to extract meaningful patterns from complex geospatial data. This paper introduces LEON, a novel self-supervised framework that adapts Graph Masked Autoencoders (GraphMAE) for geospatial region representation learning. Our method leverages the inherent spatial structure of geographic data by constructing hexagonal grid graphs using H3 indexing and applying masked autoencoding techniques to learn robust spatial embeddings from OpenStreetMap (OSM) amenity distribution patterns. We evaluate LEON on multiple real-world datasets including EuroSAT satellite imagery classification and various geographic prediction tasks (housing prices, crime prediction, and urban analytics). Experimental results demonstrate that LEON achieves significant improvements in spatial understanding, with up to 1.87% accuracy improvement on EuroSAT classification and consistent performance gains across geographic prediction benchmarks. The learned embeddings exhibit highly structured and distinct properties, making them particularly suitable for downstream spatial analysis tasks. Our findings suggest that self-supervised learning provides an effective paradigm for geospatial region representation learning using widely available crowdsourced data.

==> flowchart.tex <==
\documentclass[tikz, border=10pt]{standalone}

% Required libraries
\usetikzlibrary{shapes.geometric, arrows.meta, positioning, calc, shadows.blur, backgrounds}
\usepackage{graphicx}

% Set font to Sans Serif to match your style
\renewcommand{\familydefault}{\sfdefault}

\begin{document}

\begin{tikzpicture}[
    % --- STYLE ---
    data_box/.style={
        rectangle, 
        rounded corners=3pt, 
        draw=black!60, 
        thick, 
        fill=green!10,
        inner sep=3pt,
        drop shadow={opacity=0.2, shadow xshift=1pt, shadow yshift=-1pt}
    },
    expanding_trap/.style={
        trapezium, draw, fill=blue!10, 
        minimum height=1.5cm, trapezium angle=70, 
        shape border rotate=270, align=center, thick,
        drop shadow
    },
    contracting_trap/.style={
        trapezium, draw, fill=orange!10, 
        minimum height=1.5cm, trapezium angle=70, 
        shape border rotate=90, align=center, thick,
        drop shadow
    },
    latent_box/.style={
        rectangle, draw, fill=gray!20, 
        minimum width=0.8cm, minimum height=2.2cm, 
        align=center, dashed, thick
    },
    arrow_style/.style={
        ->, 
        >=Stealth, 
        thick, 
        color=black!80
    },
    label_text/.style={
        font=\footnotesize\sffamily, 
        align=center,
        color=black!80
    }
]

    % --- STEP 1: INPUT DATA ---
    \node[data_box, fill=gray!10, xshift=-0.4cm, yshift=0.4cm] at (0,0) {
        \phantom{\includegraphics[width=2.5cm, height=1.6cm]{figures/main_figure/map.png}}
    };
    \node[data_box, fill=blue!5, xshift=-0.2cm, yshift=0.2cm] at (0,0) {
        \phantom{\includegraphics[width=2.5cm, height=1.6cm]{figures/main_figure/map.png}}
    };
    \node[data_box, fill=white] (input_map) at (0,0) {
        \includegraphics[width=2.5cm, height=1.6cm]{figures/main_figure/map.png} 
    };
    \node[label_text, above=0.5cm of input_map] {\textbf{Input Data}};
    \node[label_text, below=0.1cm of input_map] {Map Layers};

    % --- STEP 2: DISCRETIZATION ---
    \node[data_box, right=1.2cm of input_map, fill=yellow!10] (hex_step) {
        \includegraphics[width=2.5cm, height=1.6cm]{figures/main_figure/hex.png} 
    };
    \node[label_text, above=0.2cm of hex_step] {\textbf{Discretization}};
    \node[label_text, below=0.1cm of hex_step] {Hex Grid};

    \draw[arrow_style] (input_map) -- (hex_step);

    % --- STEP 3: PREPROCESSING ---
    \node[data_box, right=1.2cm of hex_step, fill=orange!10] (extra_step) {
        \includegraphics[width=2.5cm, height=1.6cm]{figures/main_figure/graph1.png} 
    };
    \node[label_text, above=0.2cm of extra_step] {\textbf{Preprocessing}};
    \node[label_text, below=0.1cm of extra_step] {Transform to graph};

    \draw[arrow_style] (hex_step) -- (extra_step);

    % --- STEP 4: MODEL (GAE) ---
    
    % Masking Node
    \node[draw, dashed, right=0.6cm of extra_step, fill=white, align=center] (mask) {Masking node\\features};
    
    % Encoder
    \node[expanding_trap, right=0.5cm of mask] (enc) {GAT\\Encoder};
    
    % Latent Space
    \node[latent_box, right=0.5cm of enc] (latent) {\rotatebox{90}{Latent}};

    % Decoder
    \node[contracting_trap, right=0.5cm of latent] (dec) {GAT\\Decoder};

    % Labels for Model
    \node[label_text, above=0.8cm of latent] {\textbf{Model}};
    \node[label_text, below=0.8cm of latent] {(Graph Masked Autoencoder)};

    % Connections
    \draw[arrow_style] (extra_step) -- (mask);
    \draw[arrow_style] (mask) -- (enc);
    \draw[arrow_style] (enc) -- (latent);
    \draw[arrow_style] (latent) -- (dec);

    % --- STEP 5: OUTPUT ---
    \node[data_box, right=1.0cm of dec, fill=green!10] (output) {
        \includegraphics[width=2.5cm, height=1.6cm]{figures/main_figure/graph2.png} 
    };
    
    \draw[arrow_style] (dec) -- (output);
    
    \node[label_text, above=0.2cm of output] {\textbf{Reconstruction}};
    \node[label_text, below=0.1cm of output] {Graph};

\end{tikzpicture}

\end{document}
